An Empirical Study of Visual Artifacts in Pull Request Descriptions

Reviewers rely on pull request (PR) descriptions to understand what a change does, yet some changes, such as UI updates or runtime behavior, are hard to convey in text alone. PR authors attach visual artifacts to fill this gap, but how often they do so, what they show, and whether they change how a PR is reviewed remain unknown. We present a large-scale study of visual artifacts in GitHub PR descriptions. From 6,505,113 closed PRs in 5,012 repositories, we built VisPR, a dataset of 2,473,892 English, human-authored PRs from 647 repos where visual artifacts are an established practice. Of these, 329,185 (13.3%) are visual PRs, i.e., their descriptions contain at least one visual artifact (479,974 in total). By manually labeling a sample of 1,113 visual artifacts from 891 merged visual PRs, we derived two taxonomies: 11 content types capturing what developers show and six purposes capturing why they include visual artifacts. The dominant content type is Interaction & State, which shows how the interface responds to user actions. its share rises from 37.0% of images to 63.5% of GIFs and 79.7% of videos, whereas about a quarter of images (23.4%) show text such as logs, code, or error messages . Compared with 1,782 merged non-visual PRs matched on repository, PR type, and change size, visual PRs receive 43% more review comments and 17% more reviewers, and take 72% longer from first response to merge, time to merge and churn-normalized review efficiency do not differ significantly. LLM-assisted classification of 10,031 review comments in two groups shows that review centers on code in both, but comments on visual PRs address how the UI looks or behaves twice as often (6.4% vs.3.3%), and visual-output fixes after review are about four times as common (4.7% vs. 1.2% of PRs). Visual artifacts are thus associated with closer scrutiny of what users see, not with an overall faster review.

==> overview.tex <==

% %% =====================================================================
% %% Study overview figure
% %% Preamble needs:  \usepackage{tikz}  \usetikzlibrary{arrows.meta}
% %% Use:  \begin{figure*}[t]\centering\input{overview_figure}
% %%         \caption{...}\label{fig:pipeline}\end{figure*}
% %% Width is 17.8 cm (two-column \textwidth): include at 100%, no \resizebox.
% %% =====================================================================
% % ---- Numbers shown in the figure: edit here only --------------------
% \newcommand{\ovNRepos}{5K}%       5,012 repositories
% \newcommand{\ovNPRs}{6.5M}%       6,505,113 pull requests
% \newcommand{\ovNEnglish}{136,092}%  English PRs after language filtering
% \newcommand{\ovNVisual}{[xx]K}%   visual PRs after detection
% \newcommand{\ovNScoped}{647}%     repositories kept for RQ1--RQ3
% \newcommand{\ovNAnnot}{1,113}%     visual PRs annotated manually (RQ1, RQ2)
% % ---- Colors ----------------------------------------------------------
% \definecolor{ovBlue}{HTML}{2F6FB3}%
% \definecolor{ovBlueL}{HTML}{DCE8F7}%
% \definecolor{ovGreen}{HTML}{2E8B57}%
% \definecolor{ovGreenL}{HTML}{D5ECD6}%
% \definecolor{ovOrange}{HTML}{E07B22}%
% \definecolor{ovPurple}{HTML}{7B4C9A}%
% \definecolor{ovRed}{HTML}{C0392B}%
% \definecolor{ovYellowL}{HTML}{FBEDB8}%
% \definecolor{ovGrayL}{HTML}{E8E8E8}%
% \definecolor{ovPanel}{HTML}{F4F4F4}%
% \definecolor{ovInk}{HTML}{1F1F1F}%
% % ---- Font sizes (smallest text in the figure is 6.4 pt) -------------
% \newcommand{\ovtiny}{\fontsize{6.4}{7.4}\selectfont}%
% \newcommand{\ovsmall}{\fontsize{6.9}{8}\selectfont}%
% \newcommand{\ovbody}{\fontsize{7.3}{8.6}\selectfont}%
% \newcommand{\ovhead}{\fontsize{7.2}{8.6}\selectfont\bfseries}%
% \newcommand{\ovnum}{\fontsize{9}{10}\selectfont\bfseries}%
% \newcommand{\ovge}{{\fontsize{7.5}{8}\selectfont$\geq$}\kern0.6pt}%
% \newcommand{\ovbig}{\fontsize{14}{15}\selectfont\bfseries}%
% \begin{tikzpicture}[
%   x=1cm, y=1cm, font=\sffamily\ovbody, text=ovInk, line join=round,
%   % ---- layout
%   panel/.style={draw=black!25, fill=ovPanel, line width=0.4pt},
%   ptitle/.style={font=\sffamily\fontsize{8.6}{10}\selectfont\bfseries, anchor=north west, inner sep=0pt},
%   card/.style={draw=black!40, fill=white, rounded corners=3pt, line width=0.5pt},
%   ctitle/.style={font=\sffamily\ovhead, anchor=west, inner sep=0pt},
%   sec/.style={font=\sffamily\ovsmall\bfseries, anchor=west, inner sep=0pt},
%   via/.style={font=\sffamily\ovtiny\itshape, text=black!60, anchor=east, inner sep=0pt},
%   lbl/.style={font=\sffamily\ovtiny, text=black!80, inner sep=0pt},
%   tile/.style={fill=#1, rounded corners=2pt},
%   % ---- labels
%   chip/.style={draw=black!30, fill=#1, line width=0.3pt, rounded corners=2pt,
%                font=\sffamily\ovsmall, inner xsep=3pt, inner ysep=0pt, minimum height=0.31cm},
%   method/.style={chip=ovGrayL, font=\sffamily\ovsmall\itshape},
%   outb/.style={fill=ovBlue, text=white, rounded corners=2pt, font=\sffamily\ovbody\bfseries,
%                inner xsep=4pt, inner ysep=0pt, minimum height=0.35cm},
%   stepn/.style={circle, fill=ovBlue, text=white, font=\sffamily\fontsize{6.8}{7}\selectfont\bfseries,
%                 inner sep=0pt, minimum size=0.34cm},
%   rqb/.style={fill=ovInk, text=white, rounded corners=1.5pt, anchor=west,
%               font=\sffamily\fontsize{7.2}{8}\selectfont\bfseries, inner xsep=2.5pt, inner ysep=1.5pt},
%   flow/.style={-{Stealth[length=4pt,width=3.6pt]}, line width=0.8pt, draw=black!60},
%   % ---- icons
%   pics/cyl/.style={code={
%     \draw[fill=#1, draw=black!60, line width=0.4pt]
%       (-0.2,0.17) -- (-0.2,-0.17) arc[start angle=180, end angle=360, x radius=0.2, y radius=0.065]
%       -- (0.2,0.17);
%     \draw[black!60, line width=0.3pt]
%       (-0.2,0.055) arc[start angle=180, end angle=360, x radius=0.2, y radius=0.065];
%     \draw[fill=#1!80!black!90, draw=black!60, line width=0.4pt] (0,0.17) ellipse (0.2 and 0.065);}},
%   pics/funnel/.style={code={
%     \draw[fill=#1, draw=black!60, line width=0.4pt]
%       (-0.22,0.17) -- (0.22,0.17) -- (0.05,-0.03) -- (0.05,-0.19)
%       -- (-0.05,-0.14) -- (-0.05,-0.03) -- cycle;}},
%   pics/person/.style={code={
%     \fill[#1] (0,0.17) circle (0.065);
%     \draw[fill=#1, draw=#1, line width=0.4pt, rounded corners=1pt]
%       (-0.13,-0.15) .. controls (-0.13,0.02) .. (0,0.05)
%       .. controls (0.13,0.02) .. (0.13,-0.15) -- cycle;}},
%   pics/bot/.style={code={
%     \draw[#1, line width=0.6pt] (0,0.11) -- (0,0.19);
%     \fill[#1] (0,0.2) circle (0.032);
%     \fill[#1, rounded corners=1.2pt] (-0.15,-0.15) rectangle (0.15,0.11);
%     \fill[white] (-0.065,-0.01) circle (0.034) (0.065,-0.01) circle (0.034);
%     \fill[white] (-0.07,-0.1) rectangle (0.07,-0.078);
%     \fill[#1] (-0.19,-0.06) rectangle (-0.15,0.02) (0.15,-0.06) rectangle (0.19,0.02);}},
%   pics/agent/.style={code={
%     \fill[#1] (-0.03,0.19) .. controls (-0.01,0.03) .. (0.13,0)
%       .. controls (-0.01,-0.03) .. (-0.03,-0.19) .. controls (-0.05,-0.03) .. (-0.19,0)
%       .. controls (-0.05,0.03) .. cycle;
%     \fill[#1] (0.13,0.21) .. controls (0.14,0.14) .. (0.2,0.13) .. controls (0.14,0.12) .. (0.13,0.05)
%       .. controls (0.12,0.12) .. (0.06,0.13) .. controls (0.12,0.14) .. cycle;}},
%   pics/eye/.style={code={
%     \draw[draw=#1, line width=0.6pt, fill=white] (-0.18,0) .. controls (-0.1,0.12) .. (0,0.12)
%       .. controls (0.1,0.12) .. (0.18,0) .. controls (0.1,-0.12) .. (0,-0.12)
%       .. controls (-0.1,-0.12) .. cycle;
%     \fill[#1] (0,0) circle (0.05);}},
%   pics/branch/.style={code={
%     \draw[line width=0.7pt, draw=#1] (-0.1,-0.15) -- (-0.1,0.15);
%     \draw[line width=0.7pt, draw=#1] (-0.1,-0.06) .. controls (0.1,-0.06) .. (0.1,0.12);
%     \foreach \p in {(-0.1,-0.17),(-0.1,0.17),(0.1,0.17)}
%       \draw[fill=white, draw=#1, line width=0.6pt] \p circle (0.045);}},
%   pics/globe/.style={code={
%     \draw[#1, line width=0.6pt, fill=white] (0,0) circle (0.2);
%     \draw[#1, line width=0.45pt] (0,0) ellipse (0.085 and 0.2);
%     \draw[#1, line width=0.45pt] (-0.2,0) -- (0.2,0)
%       (-0.173,0.1) -- (0.173,0.1) (-0.173,-0.1) -- (0.173,-0.1);}},
%   pics/img/.style={code={
%     \draw[#1, line width=0.55pt, fill=white, rounded corners=0.8pt] (-0.17,-0.13) rectangle (0.17,0.13);
%     \fill[#1] (-0.13,-0.09) -- (-0.04,0.03) -- (0.02,-0.03) -- (0.06,0.01) -- (0.13,-0.09) -- cycle;
%     \fill[#1] (0.07,0.065) circle (0.028);}},
%   pics/gif/.style={code={
%     \draw[#1, line width=0.55pt, fill=white, rounded corners=0.8pt] (-0.17,-0.13) rectangle (0.17,0.13);
%     \node[font=\sffamily\fontsize{4.6}{5}\selectfont\bfseries, text=#1, inner sep=0pt] at (0,0) {GIF};}},
%   pics/video/.style={code={
%     \draw[#1, line width=0.55pt, fill=white, rounded corners=0.8pt] (-0.17,-0.13) rectangle (0.17,0.13);
%     \fill[#1] (-0.045,-0.07) -- (-0.045,0.07) -- (0.075,0) -- cycle;}},
%   pics/target/.style={code={
%     \draw[#1, line width=0.55pt, fill=white] (0,0) circle (0.2);
%     \draw[#1, line width=0.55pt] (0,0) circle (0.12);
%     \fill[#1] (0,0) circle (0.045);
%     \draw[-{Stealth[length=2.6pt,width=2.4pt]}, line width=0.7pt, ovInk] (0.27,0.23) -- (0.035,0.03);}},
%   pics/comment/.style={code={
%     \draw[#1, line width=0.55pt, fill=white]
%       (-0.18,-0.08) -- (-0.12,-0.08) -- (-0.15,-0.17) -- (-0.03,-0.08) -- (0.18,-0.08)
%       -- (0.18,0.14) -- (-0.18,0.14) -- cycle;
%     \draw[#1, line width=0.45pt] (-0.11,0.06) -- (0.11,0.06) (-0.11,0) -- (0.05,0);}},
%   pics/tagic/.style={code={
%     \draw[#1, line width=0.55pt, fill=white, rounded corners=0.6pt]
%       (-0.15,0.09) -- (0.06,0.09) -- (0.16,0) -- (0.06,-0.09) -- (-0.15,-0.09) -- cycle;
%     \fill[#1] (0.05,0) circle (0.022);}},
%   pics/prvis/.style={code={
%     \draw[black!55, line width=0.5pt, fill=white, rounded corners=1pt] (-0.16,-0.21) rectangle (0.16,0.21);
%     \draw[black!40, line width=0.5pt] (-0.1,0.13) -- (0.1,0.13) (-0.1,0.06) -- (0.04,0.06);
%     \fill[ovGreenL] (-0.1,-0.15) rectangle (0.1,0.0);
%     \fill[ovGreen] (-0.1,-0.15) -- (-0.04,-0.06) -- (0,-0.1) -- (0.04,-0.05) -- (0.1,-0.15) -- cycle;}},
%   pics/prtxt/.style={code={
%     \draw[black!55, line width=0.5pt, fill=white, rounded corners=1pt] (-0.16,-0.21) rectangle (0.16,0.21);
%     \foreach \yy/\xx in {0.13/0.1, 0.06/0.04, -0.01/0.1, -0.08/0.07, -0.15/0.1}
%       \draw[black!40, line width=0.5pt] (-0.1,\yy) -- (\xx,\yy);}},
% ]

% % =====================================================================
% % Panels
% % =====================================================================
% \draw[panel] (0,0) rectangle (3.7,-6.2);
% \node[ptitle] at (0.12,-0.12) {I.~Data Source};
% \draw[panel] (3.9,0) rectangle (17.8,-2.8);
% \node[ptitle] at (4.02,-0.12) {II.~Data Preprocessing};
% \draw[panel] (3.9,-3.0) rectangle (17.8,-6.2);
% \node[ptitle] at (4.02,-3.12) {III.~Analysis};

% % =====================================================================
% % I. Data Source
% % =====================================================================
% \draw[card] (0.12,-0.48) rectangle (3.58,-6.08);
% \pic at (0.42,-0.78) {branch=ovInk};
% \node[ctitle, font=\sffamily\fontsize{7.8}{9}\selectfont\bfseries] at (0.66,-0.78) {GitHub};

% % headline counts
% \fill[tile=ovBlueL] (0.25,-1.05) rectangle (1.78,-1.9);
% \fill[tile=ovBlueL] (1.92,-1.05) rectangle (3.45,-1.9);
% \node[font=\sffamily\ovbig, text=ovBlue, inner sep=0pt] at (1.015,-1.37) {\ovNRepos};
% \node[lbl, text=ovInk] at (1.015,-1.69) {Repositories};
% \node[font=\sffamily\ovbig, text=ovBlue, inner sep=0pt] at (2.685,-1.37) {\ovNPRs};
% \node[lbl, text=ovInk] at (2.685,-1.69) {Pull requests};

% % repository filters
% \node[sec] at (0.25,-2.15) {Repository filters};
% \node[via] at (3.45,-2.15) {};
% \foreach \cx/\cy/\n/\l in {
%   1.015/-2.62/{\ovge10}/{contributors},  2.685/-2.62/{\ovge500}/{commits},
%   1.015/-3.27/{\ovge50}/{closed PRs},    2.685/-3.27/{\ovge1 year}/{history}}{
%   \fill[tile=ovGrayL] (\cx-0.765,\cy+0.3) rectangle (\cx+0.765,\cy-0.3);
%   \node[font=\sffamily\ovnum, inner sep=0pt] at (\cx,\cy+0.11) {\n};
%   \node[lbl] at (\cx,\cy-0.19) {\l};
% }
% \fill[tile=ovGrayL] (0.25,-3.62) rectangle (3.45,-4.2);
% \node[font=\sffamily\fontsize{8}{9}\selectfont\bfseries, inner sep=0pt] at (1.85,-3.8) {Aug 2021 -- Aug 2026};
% \node[lbl] at (1.85,-4.03) {created};

% % PR data
% \node[sec] at (0.25,-4.44) {PR data};
% \node[via] at (3.45,-4.44) {};
% \node[chip=ovBlueL, minimum width=3.2cm, font=\sffamily\ovsmall\bfseries] at (1.85,-4.76) {Description text};
% \foreach \cx/\cy/\l in {
%   1.015/-5.11/{IDs \& URLs},  2.685/-5.11/{Timestamps},
%   1.015/-5.46/{+/$-$ lines},  2.685/-5.46/{Comments},
%   1.015/-5.81/{Reviewers},    2.685/-5.81/{Account type}}{
%   \node[chip=white, minimum width=1.53cm] at (\cx,\cy) {\l};
% }

% % =====================================================================
% % II. Data Preprocessing  (4 cards: width 3.16, pitch 3.48)
% % =====================================================================
% \foreach \i/\t in {0/{Language filter}, 1/{Author classification},
%                    2/{Visual detection}, 3/{Repository scoping}}{
%   \pgfmathsetmacro{\L}{4.05+\i*3.48}
%   \pgfmathtruncatemacro{\n}{\i+1}
%   \draw[card] (\L,-0.45) rectangle ({\L+3.16},-2.65);
%   \node[stepn] at ({\L+0.23},-0.72) {\n};
%   \node[ctitle] at ({\L+0.45},-0.72) {\t};
% }
% \draw[flow] (3.62,-1.48) -- (3.99,-1.48);
% \foreach \i in {0,1,2}{
%   \pgfmathsetmacro{\a}{4.05+\i*3.48+3.16}
%   \draw[flow] ({\a+0.04},-1.48) -- ({\a+0.28},-1.48);
% }

% % (1) Language filter -- L = 4.05, cx = 5.63
% \pic[scale=1.5] at (4.75,-1.42) {globe=ovBlue};
% \draw[flow, line width=0.6pt] (5.13,-1.42) -- (6.08,-1.42);
% \node[lbl, font=\sffamily\ovtiny\itshape] at (5.605,-1.26) {fastText};
% \node[fill=ovGreenL, draw=ovGreen, rounded corners=2pt, font=\sffamily\ovnum,
%       text=ovGreen!70!black, minimum width=0.66cm, minimum height=0.46cm, inner sep=0pt]
%       at (6.5,-1.42) {EN};
% \node[lbl] at (4.75,-1.87) {All PRs};
% \node[lbl] at (6.5,-1.87) {English};
% \node[outb] at (5.63,-2.36) {\ovNEnglish{} PRs};

% % (2) Author classification -- L = 7.53, cx = 9.11
% \pic[scale=1.6] at (8.21,-1.33) {person=ovBlue};
% \pic[scale=1.6] at (9.11,-1.33) {bot=ovOrange};
% \pic[scale=1.6] at (10.01,-1.33) {agent=ovPurple};
% \node[lbl, text=ovInk] at (8.21,-1.83) {Human};
% \node[lbl, text=ovInk] at (9.11,-1.83) {Bot};
% \node[lbl, text=ovInk] at (10.01,-1.83) {AI agent};
% \node[method] at (9.11,-2.36) {Heuristics};

% % (3) Visual detection -- L = 11.01, cx = 12.59
% \foreach \y/\l in {-1.07/Markdown, -1.42/HTML, -1.77/URL}
%   \node[chip=ovGrayL, minimum width=1.32cm, font=\sffamily\ovtiny] at (11.77,\y) {\l};
% \draw[flow, line width=0.6pt] (12.5,-1.42) -- (12.86,-1.42);
% \pic[scale=1.15] at (13.12,-1.07) {img=ovGreen};
% \pic[scale=1.15] at (13.12,-1.42) {gif=ovOrange};
% \pic[scale=1.15] at (13.12,-1.77) {video=ovRed};
% \node[lbl, text=ovInk, anchor=west] at (13.38,-1.07) {Image};
% \node[lbl, text=ovInk, anchor=west] at (13.38,-1.42) {GIF};
% \node[lbl, text=ovInk, anchor=west] at (13.38,-1.77) {Video};
% \node[method] at (12.5,-2.36) {Regex Based};


% % (4) Repository scoping -- L = 14.49, cx = 16.07
% \pic[scale=1.7] at (14.94,-1.45) {funnel=ovBlueL};
% \node[lbl] at (16.44,-1.02) {Human PRs per repo};
% \node[chip=ovGreenL, minimum width=1.85cm] at (16.44,-1.35) {$\geq$100 visual};
% \node[chip=ovGrayL,  minimum width=1.85cm] at (16.44,-1.7) {$\geq$100 non-visual};
% \node[outb] at (16.07,-2.36) {\ovNScoped{} repos};

% % =====================================================================
% % III. Analysis  (4 cards, width 3.165)
% % =====================================================================
% % which data each RQ uses

% \draw[black!50, line width=0.5pt] (7.80,-3.72) -- (7.80,-3.62) -- (17.65,-3.62) -- (17.65,-3.72);
% \node[fill=ovPanel, inner xsep=3pt, inner ysep=1pt, font=\sffamily\ovsmall] at (13.00,-3.62)
%   {\textbf{dataset} $\cdot$ Sample Set of 1,113 Visuals};


% \draw[black!50, line width=0.5pt] (4.05,-3.72) -- (4.05,-3.62) -- (7.20,-3.62) -- (7.20,-3.72);
% \node[fill=ovPanel, inner xsep=3pt, inner ysep=1pt, font=\sffamily\ovsmall] at (5.70,-3.62)
%   {\textbf{dataset} $\cdot$ VisPR };



% % cards, RQ tabs, and questions
% \foreach \L/\B/\q/\t in {4.05/-6.08/0/{Who adds visuals?},  7.715/-5.68/1/{What is shown?},
%                          11.10/-5.68/2/{Why is it shown?},  14.485/-6.08/3/{How does review differ?}}{
%   \draw[card] (\L,-3.97) rectangle ({\L+3.165},\B);
%   \node[rqb] at ({\L+0.12},-3.97) {RQ\q};
%   \node[font=\sffamily\ovhead, inner sep=0pt] at ({\L+1.5825},-4.27) {\t};
% }

% % RQ0 -- cx = 5.6325
% \pic[scale=1.6] at (4.7325,-4.8) {person=ovBlue};
% \pic[scale=1.6] at (5.6325,-4.8) {bot=ovOrange};
% \pic[scale=1.6] at (6.5325,-4.8) {agent=ovPurple};
% \node[lbl, text=ovInk] at (4.7325,-5.27) {Human};
% \node[lbl, text=ovInk] at (5.6325,-5.27) {Bot};
% \node[lbl, text=ovInk] at (6.5325,-5.27) {AI agent};
% \node[chip=ovBlueL, minimum width=2.4cm] at (5.6325,-5.74) {Share of visual PRs};

% \draw[flow, line width=0.6pt] (7.20,-4.72) -- (7.70,-4.72);  

% % RQ1 -- L = 7.715
% \pic[scale=2.4] at (8.48,-5.0) {eye=ovBlue};
% \node[chip=ovBlueL, minimum width=1.68cm] at (9.84,-4.82) {Content type};
% \node[chip=ovBlueL, minimum width=1.68cm] at (9.84,-5.18) {Media format};

% % RQ2 -- L = 11.10
% \pic[scale=1.6] at (11.83,-5.03) {target=ovBlue};
% \node[chip=ovBlueL, minimum width=1.68cm] at (13.225,-5.0) {Purpose};

% % method shared by RQ1 and RQ2
% \fill[ovYellowL, rounded corners=2pt] (7.715,-5.76) rectangle (14.265,-6.08);
% \node[font=\sffamily\ovsmall, inner sep=0pt] (ann) at (11.15,-5.92)
%   {Manual annotation of \ovNAnnot{} visuals};
% \pic at ([xshift=-0.25cm]ann.west) {tagic=ovInk};

% % RQ3 -- cx = 16.0675
% \pic[scale=1.5] at (15.45,-4.8) {prvis};
% \node[font=\sffamily\ovsmall\bfseries, text=black!60] at (16.0675,-4.8) {vs.};
% \pic[scale=1.5] at (16.685,-4.8) {prtxt};
% \node[lbl, text=ovInk] at (15.45,-5.27) {Visual};
% \node[lbl, text=ovInk] at (16.685,-5.27) {Non-visual};
% \node[chip=ovBlueL, minimum width=2.0cm] (rc) at (16.22,-5.74) {Review comments};
% \pic at ([xshift=-0.27cm]rc.west) {comment=ovBlue};

% \end{tikzpicture}%








\newcommand{\ovNRepos}{5K}%       5,012 repositories
\newcommand{\ovNPRs}{6.5M}%       6,505,113 pull requests
\newcommand{\ovNEnglish}{136,092}%  English PRs after language filtering
\newcommand{\ovNVisual}{[xx]K}%   visual PRs after detection
\newcommand{\ovNScoped}{647}%     repositories kept for RQ1--RQ3
\newcommand{\ovNAnnot}{1,113}%     visual PRs annotated manually (RQ1, RQ2)
% ---- Colors ----------------------------------------------------------
\definecolor{ovBlue}{HTML}{2F6FB3}%
\definecolor{ovBlueL}{HTML}{DCE8F7}%
\definecolor{ovGreen}{HTML}{2E8B57}%
\definecolor{ovGreenL}{HTML}{D5ECD6}%
\definecolor{ovOrange}{HTML}{E07B22}%
\definecolor{ovPurple}{HTML}{7B4C9A}%
\definecolor{ovRed}{HTML}{C0392B}%
\definecolor{ovYellowL}{HTML}{FBEDB8}%
\definecolor{ovGrayL}{HTML}{E8E8E8}%
\definecolor{ovPanel}{HTML}{F4F4F4}%
\definecolor{ovInk}{HTML}{1F1F1F}%
% ---- Font sizes (smallest text in the figure is 6.4 pt) -------------
\newcommand{\ovtiny}{\fontsize{6.4}{7.4}\selectfont}%
\newcommand{\ovsmall}{\fontsize{6.9}{8}\selectfont}%
\newcommand{\ovbody}{\fontsize{7.3}{8.6}\selectfont}%
\newcommand{\ovhead}{\fontsize{7.2}{8.6}\selectfont\bfseries}%
\newcommand{\ovnum}{\fontsize{9}{10}\selectfont\bfseries}%
\newcommand{\ovge}{{\fontsize{7.5}{8}\selectfont$\geq$}\kern0.6pt}%
\newcommand{\ovbig}{\fontsize{14}{15}\selectfont\bfseries}%

\begin{tikzpicture}[
  x=1cm, y=1cm, font=\sffamily\ovbody, text=ovInk, line join=round,
  % ---- layout
  panel/.style={draw=black!25, fill=ovPanel, line width=0.4pt},
  ptitle/.style={font=\sffamily\fontsize{8.6}{10}\selectfont\bfseries, anchor=north west, inner sep=0pt},
  card/.style={draw=black!40, fill=white, rounded corners=3pt, line width=0.5pt},
  ctitle/.style={font=\sffamily\ovhead, anchor=west, inner sep=0pt},
  sec/.style={font=\sffamily\ovsmall\bfseries, anchor=west, inner sep=0pt},
  via/.style={font=\sffamily\ovtiny\itshape, text=black!60, anchor=east, inner sep=0pt},
  lbl/.style={font=\sffamily\ovtiny, text=black!80, inner sep=0pt},
  tile/.style={fill=#1, rounded corners=2pt},
  % ---- labels
  chip/.style={draw=black!30, fill=#1, line width=0.3pt, rounded corners=2pt,
               font=\sffamily\ovsmall, inner xsep=3pt, inner ysep=0pt, minimum height=0.31cm},
  method/.style={chip=ovGrayL, font=\sffamily\ovsmall\itshape},
  outb/.style={fill=ovBlue, text=white, rounded corners=2pt, font=\sffamily\ovbody\bfseries,
               inner xsep=4pt, inner ysep=0pt, minimum height=0.35cm},
  stepn/.style={circle, fill=ovBlue, text=white, font=\sffamily\fontsize{6.8}{7}\selectfont\bfseries,
                inner sep=0pt, minimum size=0.34cm},
  rqb/.style={fill=ovInk, text=white, rounded corners=1.5pt, anchor=west,
              font=\sffamily\fontsize{7.2}{8}\selectfont\bfseries, inner xsep=2.5pt, inner ysep=1.5pt},
  flow/.style={-{Stealth[length=4pt,width=3.6pt]}, line width=0.8pt, draw=black!60},
  % ---- icons
  pics/cyl/.style={code={
    \draw[fill=#1, draw=black!60, line width=0.4pt]
      (-0.2,0.17) -- (-0.2,-0.17) arc[start angle=180, end angle=360, x radius=0.2, y radius=0.065]
      -- (0.2,0.17);
    \draw[black!60, line width=0.3pt]
      (-0.2,0.055) arc[start angle=180, end angle=360, x radius=0.2, y radius=0.065];
    \draw[fill=#1!80!black!90, draw=black!60, line width=0.4pt] (0,0.17) ellipse (0.2 and 0.065);}},
  pics/funnel/.style={code={
    \draw[fill=#1, draw=black!60, line width=0.4pt]
      (-0.22,0.17) -- (0.22,0.17) -- (0.05,-0.03) -- (0.05,-0.19)
      -- (-0.05,-0.14) -- (-0.05,-0.03) -- cycle;}},
  pics/person/.style={code={
    \fill[#1] (0,0.17) circle (0.065);
    \draw[fill=#1, draw=#1, line width=0.4pt, rounded corners=1pt]
      (-0.13,-0.15) .. controls (-0.13,0.02) .. (0,0.05)
      .. controls (0.13,0.02) .. (0.13,-0.15) -- cycle;}},
  pics/bot/.style={code={
    \draw[#1, line width=0.6pt] (0,0.11) -- (0,0.19);
    \fill[#1] (0,0.2) circle (0.032);
    \fill[#1, rounded corners=1.2pt] (-0.15,-0.15) rectangle (0.15,0.11);
    \fill[white] (-0.065,-0.01) circle (0.034) (0.065,-0.01) circle (0.034);
    \fill[white] (-0.07,-0.1) rectangle (0.07,-0.078);
    \fill[#1] (-0.19,-0.06) rectangle (-0.15,0.02) (0.15,-0.06) rectangle (0.19,0.02);}},
  pics/agent/.style={code={
    \fill[#1] (-0.03,0.19) .. controls (-0.01,0.03) .. (0.13,0)
      .. controls (-0.01,-0.03) .. (-0.03,-0.19) .. controls (-0.05,-0.03) .. (-0.19,0)
      .. controls (-0.05,0.03) .. cycle;
    \fill[#1] (0.13,0.21) .. controls (0.14,0.14) .. (0.2,0.13) .. controls (0.14,0.12) .. (0.13,0.05)
      .. controls (0.12,0.12) .. (0.06,0.13) .. controls (0.12,0.14) .. cycle;}},
  pics/eye/.style={code={
    \draw[draw=#1, line width=0.6pt, fill=white] (-0.18,0) .. controls (-0.1,0.12) .. (0,0.12)
      .. controls (0.1,0.12) .. (0.18,0) .. controls (0.1,-0.12) .. (0,-0.12)
      .. controls (-0.1,-0.12) .. cycle;
    \fill[#1] (0,0) circle (0.05);}},
  pics/branch/.style={code={
    \draw[line width=0.7pt, draw=#1] (-0.1,-0.15) -- (-0.1,0.15);
    \draw[line width=0.7pt, draw=#1] (-0.1,-0.06) .. controls (0.1,-0.06) .. (0.1,0.12);
    \foreach \p in {(-0.1,-0.17),(-0.1,0.17),(0.1,0.17)}
      \draw[fill=white, draw=#1, line width=0.6pt] \p circle (0.045);}},
  pics/globe/.style={code={
    \draw[#1, line width=0.6pt, fill=white] (0,0) circle (0.2);
    \draw[#1, line width=0.45pt] (0,0) ellipse (0.085 and 0.2);
    \draw[#1, line width=0.45pt] (-0.2,0) -- (0.2,0)
      (-0.173,0.1) -- (0.173,0.1) (-0.173,-0.1) -- (0.173,-0.1);}},
  pics/img/.style={code={
    \draw[#1, line width=0.55pt, fill=white, rounded corners=0.8pt] (-0.17,-0.13) rectangle (0.17,0.13);
    \fill[#1] (-0.13,-0.09) -- (-0.04,0.03) -- (0.02,-0.03) -- (0.06,0.01) -- (0.13,-0.09) -- cycle;
    \fill[#1] (0.07,0.065) circle (0.028);}},
  pics/gif/.style={code={
    \draw[#1, line width=0.55pt, fill=white, rounded corners=0.8pt] (-0.17,-0.13) rectangle (0.17,0.13);
    \node[font=\sffamily\fontsize{4.6}{5}\selectfont\bfseries, text=#1, inner sep=0pt] at (0,0) {GIF};}},
  pics/video/.style={code={
    \draw[#1, line width=0.55pt, fill=white, rounded corners=0.8pt] (-0.17,-0.13) rectangle (0.17,0.13);
    \fill[#1] (-0.045,-0.07) -- (-0.045,0.07) -- (0.075,0) -- cycle;}},
  pics/target/.style={code={
    \draw[#1, line width=0.55pt, fill=white] (0,0) circle (0.2);
    \draw[#1, line width=0.55pt] (0,0) circle (0.12);
    \fill[#1] (0,0) circle (0.045);
    \draw[-{Stealth[length=2.6pt,width=2.4pt]}, line width=0.7pt, ovInk] (0.27,0.23) -- (0.035,0.03);}},
  pics/comment/.style={code={
    \draw[#1, line width=0.55pt, fill=white]
      (-0.18,-0.08) -- (-0.12,-0.08) -- (-0.15,-0.17) -- (-0.03,-0.08) -- (0.18,-0.08)
      -- (0.18,0.14) -- (-0.18,0.14) -- cycle;
    \draw[#1, line width=0.45pt] (-0.11,0.06) -- (0.11,0.06) (-0.11,0) -- (0.05,0);}},
  pics/tagic/.style={code={
    \draw[#1, line width=0.55pt, fill=white, rounded corners=0.6pt]
      (-0.15,0.09) -- (0.06,0.09) -- (0.16,0) -- (0.06,-0.09) -- (-0.15,-0.09) -- cycle;
    \fill[#1] (0.05,0) circle (0.022);}},
  pics/prvis/.style={code={
    \draw[black!55, line width=0.5pt, fill=white, rounded corners=1pt] (-0.16,-0.21) rectangle (0.16,0.21);
    \draw[black!40, line width=0.5pt] (-0.1,0.13) -- (0.1,0.13) (-0.1,0.06) -- (0.04,0.06);
    \fill[ovGreenL] (-0.1,-0.15) rectangle (0.1,0.0);
    \fill[ovGreen] (-0.1,-0.15) -- (-0.04,-0.06) -- (0,-0.1) -- (0.04,-0.05) -- (0.1,-0.15) -- cycle;}},
  pics/prtxt/.style={code={
    \draw[black!55, line width=0.5pt, fill=white, rounded corners=1pt] (-0.16,-0.21) rectangle (0.16,0.21);
    \foreach \yy/\xx in {0.13/0.1, 0.06/0.04, -0.01/0.1, -0.08/0.07, -0.15/0.1}
      \draw[black!40, line width=0.5pt] (-0.1,\yy) -- (\xx,\yy);}},
]

% =====================================================================
% Panels  (height 6.2 -> 5.62)
% =====================================================================
\draw[panel] (0,0) rectangle (3.7,-5.64);
\node[ptitle] at (0.12,-0.12) {I.~Data Source};
\draw[panel] (3.9,0) rectangle (17.8,-2.48);
\node[ptitle] at (4.02,-0.12) {II.~Data Preprocessing};
\draw[panel] (3.9,-2.66) rectangle (17.8,-5.64);
\node[ptitle] at (4.02,-2.78) {III.~Analysis};

% =====================================================================
% I. Data Source
% =====================================================================
\draw[card] (0.12,-0.45) rectangle (3.58,-5.52);
\pic at (0.42,-0.72) {branch=ovInk};
\node[ctitle, font=\sffamily\fontsize{7.8}{9}\selectfont\bfseries] at (0.66,-0.72) {GitHub};

% headline counts
\fill[tile=ovBlueL] (0.25,-0.93) rectangle (1.78,-1.65);
\fill[tile=ovBlueL] (1.92,-0.93) rectangle (3.45,-1.65);
\node[font=\sffamily\ovbig, text=ovBlue, inner sep=0pt] at (1.015,-1.18) {\ovNRepos};
\node[lbl, text=ovInk] at (1.015,-1.50) {Repositories};
\node[font=\sffamily\ovbig, text=ovBlue, inner sep=0pt] at (2.685,-1.18) {\ovNPRs};
\node[lbl, text=ovInk] at (2.685,-1.50) {Pull requests};

% repository filters
\node[sec] at (0.25,-1.86) {Repository filters};
\node[via] at (3.45,-1.86) {};
\foreach \cx/\cy/\n/\l in {
  1.015/-2.30/{\ovge10}/{contributors},  2.685/-2.30/{\ovge500}/{commits},
  1.015/-2.91/{\ovge50}/{closed PRs},    2.685/-2.91/{\ovge1 year}/{history}}{
  \fill[tile=ovGrayL] (\cx-0.765,\cy+0.28) rectangle (\cx+0.765,\cy-0.28);
  \node[font=\sffamily\ovnum, inner sep=0pt] at (\cx,\cy+0.10) {\n};
  \node[lbl] at (\cx,\cy-0.17) {\l};
}
\fill[tile=ovGrayL] (0.25,-3.24) rectangle (3.45,-3.74);
\node[font=\sffamily\fontsize{8}{9}\selectfont\bfseries, inner sep=0pt] at (1.85,-3.39) {Aug 2021 -- Aug 2026};
\node[lbl] at (1.85,-3.61) {created};

% PR data
\node[sec] at (0.25,-3.95) {PR data};
\node[via] at (3.45,-3.95) {};
\node[chip=ovBlueL, minimum width=3.2cm, font=\sffamily\ovsmall\bfseries] at (1.85,-4.24) {Description text};
\foreach \cx/\cy/\l in {
  1.015/-4.58/{IDs \& URLs},  2.685/-4.58/{Timestamps},
  1.015/-4.92/{+/$-$ lines},  2.685/-4.92/{Comments},
  1.015/-5.26/{Reviewers},    2.685/-5.26/{Account type}}{
  \node[chip=white, minimum width=1.53cm] at (\cx,\cy) {\l};
}

% =====================================================================
% II. Data Preprocessing  (4 cards: width 3.16, pitch 3.48)
% =====================================================================
\foreach \i/\t in {0/{Language filter}, 1/{Author classification},
                   2/{Visual detection}, 3/{Repository scoping}}{
  \pgfmathsetmacro{\L}{4.05+\i*3.48}
  \pgfmathtruncatemacro{\n}{\i+1}
  \draw[card] (\L,-0.45) rectangle ({\L+3.16},-2.36);
  \node[stepn] at ({\L+0.23},-0.72) {\n};
  \node[ctitle] at ({\L+0.45},-0.72) {\t};
}
\draw[flow] (3.62,-1.40) -- (3.99,-1.40);
\foreach \i in {0,1,2}{
  \pgfmathsetmacro{\a}{4.05+\i*3.48+3.16}
  \draw[flow] ({\a+0.04},-1.40) -- ({\a+0.28},-1.40);
}

% (1) Language filter
\pic[scale=1.5] at (4.75,-1.30) {globe=ovBlue};
\draw[flow, line width=0.6pt] (5.13,-1.30) -- (6.08,-1.30);
\node[lbl, font=\sffamily\ovtiny\itshape] at (5.605,-1.14) {fastText};
\node[fill=ovGreenL, draw=ovGreen, rounded corners=2pt, font=\sffamily\ovnum,
      text=ovGreen!70!black, minimum width=0.66cm, minimum height=0.46cm, inner sep=0pt]
      at (6.5,-1.30) {EN};
\node[lbl] at (4.75,-1.73) {All PRs};
\node[lbl] at (6.5,-1.73) {English};
\node[outb] at (5.63,-2.12) {\ovNEnglish{} PRs};

% (2) Author classification
\pic[scale=1.6] at (8.21,-1.28) {person=ovBlue};
\pic[scale=1.6] at (9.11,-1.28) {bot=ovOrange};
\pic[scale=1.6] at (10.01,-1.28) {agent=ovPurple};
\node[lbl, text=ovInk] at (8.21,-1.72) {Human};
\node[lbl, text=ovInk] at (9.11,-1.72) {Bot};
\node[lbl, text=ovInk] at (10.01,-1.72) {AI agent};
\node[method] at (9.11,-2.12) {Heuristics};

% (3) Visual detection
\foreach \y/\l in {-1.07/Markdown, -1.39/HTML, -1.71/URL}
  \node[chip=ovGrayL, minimum width=1.32cm, font=\sffamily\ovtiny] at (11.77,\y) {\l};
\draw[flow, line width=0.6pt] (12.5,-1.39) -- (12.86,-1.39);
\pic[scale=1.15] at (13.12,-1.07) {img=ovGreen};
\pic[scale=1.15] at (13.12,-1.39) {gif=ovOrange};
\pic[scale=1.15] at (13.12,-1.71) {video=ovRed};
\node[lbl, text=ovInk, anchor=west] at (13.38,-1.07) {Image};
\node[lbl, text=ovInk, anchor=west] at (13.38,-1.39) {GIF};
\node[lbl, text=ovInk, anchor=west] at (13.38,-1.71) {Video};
\node[method] at (12.5,-2.12) {Regex Based};

% (4) Repository scoping
\pic[scale=1.7] at (14.94,-1.40) {funnel=ovBlueL};
\node[lbl] at (16.44,-1.03) {Human PRs per repo};
\node[chip=ovGreenL, minimum width=1.85cm] at (16.44,-1.34) {$\geq$100 visual};
\node[chip=ovGrayL,  minimum width=1.85cm] at (16.44,-1.66) {$\geq$100 non-visual};
\node[outb] at (16.07,-2.12) {\ovNScoped{} repos};

% =====================================================================
% III. Analysis  (4 cards, width 3.165)
% =====================================================================
\draw[black!50, line width=0.5pt] (7.80,-3.36) -- (7.80,-3.26) -- (17.65,-3.26) -- (17.65,-3.36);
\node[fill=ovPanel, inner xsep=3pt, inner ysep=1pt, font=\sffamily\ovsmall] at (13.00,-3.26)
  {\textbf{dataset} $\cdot$ Sample Set of VisPR};
\draw[black!50, line width=0.5pt] (4.05,-3.36) -- (4.05,-3.26) -- (7.20,-3.26) -- (7.20,-3.36);
\node[fill=ovPanel, inner xsep=3pt, inner ysep=1pt, font=\sffamily\ovsmall] at (5.70,-3.26)
  {\textbf{dataset} $\cdot$ VisPR };

\foreach \L/\B/\q/\t in {4.05/-5.52/0/{Who adds visuals?},  7.715/-5.12/1/{What is shown?},
                         11.10/-5.12/2/{Why is it shown?},  14.485/-5.52/3/{How does review differ?}}{
  \draw[card] (\L,-3.61) rectangle ({\L+3.165},\B);
  \node[rqb] at ({\L+0.12},-3.61) {RQ\q};
  \node[font=\sffamily\ovhead, inner sep=0pt] at ({\L+1.5825},-3.91) {\t};
}

% RQ0
\pic[scale=1.6] at (4.7325,-4.44) {person=ovBlue};
\pic[scale=1.6] at (5.6325,-4.44) {bot=ovOrange};
\pic[scale=1.6] at (6.5325,-4.44) {agent=ovPurple};
\node[lbl, text=ovInk] at (4.7325,-4.87) {Human};
\node[lbl, text=ovInk] at (5.6325,-4.87) {Bot};
\node[lbl, text=ovInk] at (6.5325,-4.87) {AI agent};
\node[chip=ovBlueL, minimum width=2.4cm] at (5.6325,-5.29) {Share of visual PRs};

\draw[flow, line width=0.6pt] (7.20,-4.50) -- (7.70,-4.50);

% RQ1
\pic[scale=2.4] at (8.48,-4.58) {eye=ovBlue};
\node[chip=ovBlueL, minimum width=1.68cm] at (9.84,-4.40) {Content type};
\node[chip=ovBlueL, minimum width=1.68cm] at (9.84,-4.76) {Media format};

% RQ2
\pic[scale=1.6] at (11.83,-4.60) {target=ovBlue};
\node[chip=ovBlueL, minimum width=1.68cm] at (13.225,-4.58) {Purpose};

% method shared by RQ1 and RQ2
\fill[ovYellowL, rounded corners=2pt] (7.715,-5.20) rectangle (14.265,-5.52);
\node[font=\sffamily\ovsmall, inner sep=0pt] (ann) at (11.15,-5.36)
  {Manual annotation of \ovNAnnot{} visuals};
\pic at ([xshift=-0.25cm]ann.west) {tagic=ovInk};

% RQ3
\pic[scale=1.5] at (15.45,-4.42) {prvis};
\node[font=\sffamily\ovsmall\bfseries, text=black!60] at (16.0675,-4.42) {vs.};
\pic[scale=1.5] at (16.685,-4.42) {prtxt};
\node[lbl, text=ovInk] at (15.45,-4.87) {Visual};
\node[lbl, text=ovInk] at (16.685,-4.87) {Non-visual};
\node[chip=ovBlueL, minimum width=2.0cm] (rc) at (16.22,-5.29) {Review comments};
\pic at ([xshift=-0.27cm]rc.west) {comment=ovBlue};

\end{tikzpicture}%
